Stochastic Quantization of Autonomous Phi**4

The non-perturbative autonomous renormalization of the scalar $\Phi^4$-model is applied in the framework of stochastic quantization. I show that this requires a selective, momentum-dependent renormalization of the Onsager coefficient $\lambda$, a direct consequence of the characteristic wavefunction renormalization applied. As a result, I obtain a Langevin equation for the renormalized constant mode of the field, which is solved numerically. It is demonstrated for temperature zero that, starting from specified initial conditions, the system relaxes to its equilibrium state, the symmetry-breaking vacuum of the ``static'' $\Phi^4$-theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%        POSTSCRIPT FILE                                  %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: audia\.draw
%%Creator: Draw
%%CreationDate: Fri Apr  8 14:17:00 1994
%%For: uwe
%%DocumentFonts: (atend)
%%Pages: (atend) -1
%%BoundingBox: (atend)
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs gresto
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NX
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}
{false}ifelse __NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix
currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}
{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval e
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrav
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosup
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrav
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacu
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString
4000 string __NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse
/chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}
{mul 1 sub 8 idiv 1 add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill gr
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub
/totbytes exch def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if de
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXb
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def
/MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop
/Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch du
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def
/Width exch def end image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1
roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0
lt{pop 0}if setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse /
}ifelse
%%EndProcSet

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
%%PaperSize: Letter
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc closepath
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -13 6 rlineto 4 -6 rlineto -4 -6 rlineto
} def
%%EndSetup

%%Page: 1 1
%%PageBoundingBox: 36 36 576 756
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
36 36 translate
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
%%EndPageSetup
gsave
0 0 540 720 rectclip
0 0 540 720 rectclip
0 0 0 setup
gsave
/Symbol findfont 16 scalefont [1 0 0 -1 0 0] makefont
15
exch
defineuserobject
15 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 599] concat
/Times-Roman findfont 18 scalefont [1 0 0 -1 0 0] makefont
53
exch
defineuserobject
53 execuserobject setfont
0 nxsetgray
405 306 moveto (t) show
grestore
grestore
0 0 0 setup
gsave
53 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1147] concat
/Symbol findfont 18 scalefont [1 0 0 -1 0 0] makefont
54
exch
defineuserobject
54 execuserobject setfont
0 nxsetgray
43 580 moveto (F) show
grestore
grestore
0 0 0 setup
gsave
54 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 635] concat
54 execuserobject setfont
0 nxsetgray
403 324 moveto (_) show
grestore
grestore
0 0 0 setup
gsave
54 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1187] concat
54 execuserobject setfont
0 nxsetgray
46 600 moveto (_) show
grestore
grestore
0 0 0 setup
36.000000 322.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 479 325 rectclip
gsave
1.330556 1.289683 scale
-50 -50 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifels
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse
/colorimage{dup 3 eq{true 2 index{1 index}{1}ifelse 7 add 1 roll _NXCa
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count
/__NXEPSOpCount exch def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 302
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -53 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } d
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
/Helvetica findfont 160 scalefont setfont
newpath
LTa
768 241 M
6177 0 V
768 241 M
0 4718 V
LTb
768 241 M
63 0 V
6114 0 R
-63 0 V
672 241 M
(0) Rshow
768 915 M
63 0 V
6114 0 R
-63 0 V
672 915 M
(0.2) Rshow
768 1589 M
63 0 V
6114 0 R
-63 0 V
-6210 0 R
(0.4) Rshow
768 2263 M
63 0 V
6114 0 R
-63 0 V
-6210 0 R
(0.6) Rshow
768 2937 M
63 0 V
6114 0 R
-63 0 V
-6210 0 R
(0.8) Rshow
768 3611 M
63 0 V
6114 0 R
-63 0 V
-6210 0 R
(1) Rshow
768 4285 M
63 0 V
6114 0 R
-63 0 V
-6210 0 R
(1.2) Rshow
768 4959 M
63 0 V
6114 0 R
-63 0 V
-6210 0 R
(1.4) Rshow
768 241 M
0 63 V
0 4655 R
0 -63 V
768 81 M
(0) Cshow
1650 241 M
0 63 V
0 4655 R
0 -63 V
1650 81 M
(5) Cshow
2533 241 M
0 63 V
0 4655 R
0 -63 V
2533 81 M
(10) Cshow
3415 241 M
0 63 V
0 4655 R
0 -63 V
3415 81 M
(15) Cshow
4298 241 M
0 63 V
0 4655 R
0 -63 V
4298 81 M
(20) Cshow
5180 241 M
0 63 V
0 4655 R
0 -63 V
5180 81 M
(25) Cshow
6063 241 M
0 63 V
0 4655 R
0 -63 V
6063 81 M
(30) Cshow
6945 241 M
0 63 V
0 4655 R
0 -63 V
6945 81 M
(35) Cshow
768 241 M
6177 0 V
0 4718 V
-6177 0 V
768 241 L
LT0
768 241 M
18 189 V
17 36 V
18 25 V
18 18 V
17 16 V
18 14 V
18 12 V
17 10 V
18 10 V
17 10 V
18 8 V
18 8 V
17 8 V
18 7 V
18 7 V
17 7 V
18 6 V
18 6 V
17 6 V
18 6 V
18 6 V
17 6 V
18 5 V
18 5 V
17 5 V
18 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 4 V
18 5 V
17 4 V
18 5 V
18 4 V
17 5 V
18 4 V
18 4 V
17 5 V
18 4 V
18 4 V
17 4 V
18 5 V
18 4 V
17 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 5 V
18 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 5 V
18 4 V
17 4 V
18 4 V
18 5 V
17 4 V
18 4 V
18 5 V
17 4 V
18 5 V
18 4 V
17 4 V
18 5 V
18 5 V
17 4 V
18 5 V
18 4 V
17 5 V
18 5 V
18 4 V
17 5 V
18 5 V
17 5 V
18 5 V
18 5 V
17 5 V
18 5 V
18 5 V
17 5 V
18 5 V
18 5 V
17 5 V
18 5 V
18 6 V
17 5 V
18 5 V
18 6 V
17 5 V
18 6 V
17 5 V
18 6 V
18 6 V
17 6 V
18 5 V
18 6 V
17 6 V
18 6 V
18 6 V
17 6 V
18 6 V
18 7 V
17 6 V
18 6 V
18 7 V
17 6 V
18 7 V
18 7 V
17 6 V
18 7 V
17 7 V
18 7 V
18 7 V
17 7 V
18 7 V
18 8 V
17 7 V
18 7 V
18 8 V
17 8 V
18 7 V
18 8 V
17 8 V
18 8 V
18 8 V
17 9 V
18 8 V
17 9 V
18 8 V
18 9 V
17 9 V
18 8 V
18 10 V
17 9 V
18 9 V
18 9 V
17 10 V
18 10 V
18 9 V
17 10 V
18 10 V
18 11 V
17 10 V
18 10 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
18 12 V
17 11 V
18 12 V
18 12 V
17 12 V
18 12 V
18 13 V
17 12 V
18 13 V
18 13 V
17 13 V
18 14 V
18 13 V
17 14 V
18 14 V
17 14 V
18 15 V
18 14 V
17 15 V
18 15 V
18 15 V
17 16 V
18 16 V
18 16 V
17 16 V
18 16 V
18 17 V
17 17 V
18 17 V
18 17 V
17 18 V
18 18 V
17 18 V
18 18 V
18 19 V
17 18 V
18 19 V
18 20 V
17 19 V
18 20 V
18 20 V
17 20 V
18 20 V
18 21 V
17 21 V
18 21 V
18 21 V
17 22 V
18 21 V
18 22 V
17 22 V
18 22 V
17 23 V
18 22 V
18 23 V
17 22 V
18 23 V
18 23 V
17 23 V
18 23 V
18 23 V
17 24 V
18 23 V
18 23 V
17 23 V
18 23 V
18 23 V
17 23 V
18 23 V
17 23 V
18 23 V
18 22 V
17 23 V
18 22 V
18 22 V
17 21 V
18 22 V
18 21 V
17 21 V
18 21 V
18 20 V
17 20 V
18 20 V
18 19 V
17 19 V
18 18 V
18 18 V
17 18 V
18 17 V
17 17 V
18 17 V
18 16 V
17 15 V
18 15 V
18 15 V
17 14 V
18 14 V
18 13 V
17 13 V
18 13 V
18 12 V
17 11 V
18 11 V
18 11 V
17 10 V
18 10 V
17 10 V
18 9 V
18 9 V
17 9 V
18 8 V
18 7 V
17 8 V
18 7 V
18 7 V
17 6 V
18 6 V
18 6 V
17 6 V
18 5 V
18 5 V
17 5 V
18 5 V
18 4 V
17 5 V
18 4 V
17 3 V
18 4 V
18 3 V
17 4 V
18 3 V
18 3 V
17 2 V
18 3 V
18 3 V
17 2 V
18 2 V
18 2 V
17 2 V
18 2 V
18 2 V
17 2 V
18 1 V
17 2 V
18 1 V
18 1 V
17 2 V
18 1 V
18 1 V
17 1 V
18 1 V
18 1 V
17 1 V
18 1 V
18 0 V
17 1 V
18 1 V
18 1 V
17 0 V
18 1 V
18 0 V
17 1 V
18 0 V
17 1 V
18 0 V
18 0 V
17 1 V
18 0 V
18 0 V
17 0 V
18 1 V
768 241 M
18 1132 V
17 229 V
18 156 V
18 126 V
17 109 V
18 98 V
18 90 V
17 84 V
18 80 V
17 76 V
18 73 V
18 70 V
17 68 V
18 66 V
18 64 V
17 61 V
18 60 V
18 58 V
17 57 V
18 54 V
18 52 V
17 51 V
18 49 V
18 46 V
17 45 V
18 42 V
18 41 V
17 38 V
18 37 V
17 34 V
18 33 V
18 30 V
17 29 V
18 26 V
18 25 V
17 23 V
18 21 V
18 20 V
17 18 V
18 16 V
18 16 V
17 13 V
18 13 V
18 11 V
17 11 V
18 9 V
17 8 V
18 7 V
currentpoint stroke M
18 7 V
17 6 V
18 5 V
18 4 V
17 4 V
18 3 V
18 3 V
17 2 V
18 2 V
18 1 V
17 1 V
18 1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 -1 V
18 -1 V
17 -2 V
18 -1 V
18 -2 V
17 -1 V
18 -2 V
18 -1 V
17 -2 V
18 -2 V
18 -2 V
17 -1 V
18 -2 V
18 -2 V
17 -2 V
18 -2 V
17 -2 V
18 -2 V
18 -2 V
17 -2 V
18 -1 V
18 -2 V
17 -2 V
18 -2 V
18 -2 V
17 -2 V
18 -2 V
18 -1 V
17 -2 V
18 -2 V
18 -2 V
17 -2 V
18 -1 V
18 -2 V
17 -2 V
18 -1 V
17 -2 V
18 -2 V
18 -1 V
17 -2 V
18 -2 V
18 -1 V
17 -2 V
18 -1 V
18 -2 V
17 -1 V
18 -2 V
18 -1 V
17 -1 V
18 -2 V
18 -1 V
17 -2 V
18 -1 V
17 -1 V
18 -2 V
18 -1 V
17 -1 V
18 -1 V
18 -2 V
17 -1 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
17 -2 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
17 -1 V
18 0 V
18 -1 V
17 -1 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
18 0 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
18 0 V
17 -1 V
18 -1 V
18 -1 V
17 0 V
18 -1 V
18 -1 V
17 0 V
18 -1 V
18 -1 V
17 0 V
18 -1 V
18 -1 V
17 0 V
18 -1 V
18 -1 V
17 0 V
18 -1 V
17 -1 V
18 0 V
18 -1 V
17 0 V
18 -1 V
18 0 V
17 -1 V
18 -1 V
18 0 V
17 -1 V
18 0 V
18 -1 V
17 0 V
18 -1 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 0 V
18 -1 V
17 0 V
18 -1 V
18 0 V
17 -1 V
18 0 V
18 -1 V
17 0 V
18 -1 V
18 0 V
17 -1 V
18 0 V
18 -1 V
17 0 V
18 0 V
17 -1 V
18 0 V
18 -1 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 -1 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 0 V
768 241 M
18 377 V
17 74 V
18 49 V
18 39 V
17 32 V
18 28 V
18 25 V
17 24 V
18 21 V
17 20 V
18 19 V
18 18 V
17 17 V
18 17 V
18 16 V
17 16 V
18 15 V
18 15 V
17 15 V
18 14 V
18 14 V
17 15 V
18 13 V
18 14 V
17 14 V
18 13 V
18 14 V
17 13 V
18 14 V
17 13 V
18 14 V
18 13 V
17 13 V
18 14 V
18 13 V
17 14 V
18 13 V
18 14 V
17 14 V
18 13 V
18 14 V
17 14 V
18 14 V
18 14 V
17 15 V
18 14 V
17 15 V
18 14 V
18 15 V
17 15 V
18 15 V
18 15 V
17 16 V
18 15 V
18 16 V
17 16 V
18 16 V
18 17 V
17 16 V
18 17 V
18 17 V
17 17 V
18 17 V
18 18 V
17 18 V
18 18 V
17 18 V
18 18 V
18 19 V
17 19 V
18 19 V
18 20 V
17 20 V
18 20 V
18 20 V
17 21 V
18 20 V
18 22 V
17 21 V
18 21 V
18 22 V
17 23 V
18 22 V
17 23 V
18 23 V
18 23 V
17 23 V
18 24 V
18 24 V
17 24 V
18 25 V
18 24 V
17 25 V
18 26 V
18 25 V
17 25 V
18 26 V
currentpoint stroke M
18 26 V
17 26 V
18 26 V
18 26 V
17 26 V
18 27 V
17 26 V
18 27 V
18 26 V
17 27 V
18 26 V
18 26 V
17 27 V
18 26 V
18 26 V
17 26 V
18 25 V
18 26 V
17 25 V
18 25 V
18 25 V
17 24 V
18 24 V
17 23 V
18 24 V
18 23 V
17 22 V
18 22 V
18 21 V
17 21 V
18 21 V
18 20 V
17 19 V
18 19 V
18 19 V
17 18 V
18 17 V
18 17 V
17 16 V
18 16 V
18 15 V
17 14 V
18 14 V
17 14 V
18 13 V
18 12 V
17 12 V
18 12 V
18 11 V
17 10 V
18 10 V
18 9 V
17 10 V
18 8 V
18 8 V
17 8 V
18 8 V
18 7 V
17 7 V
18 6 V
17 6 V
18 6 V
18 5 V
17 5 V
18 5 V
18 5 V
17 4 V
18 4 V
18 4 V
17 3 V
18 4 V
18 3 V
17 3 V
18 3 V
18 2 V
17 3 V
18 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 1 V
18 2 V
17 1 V
18 2 V
18 1 V
17 1 V
18 1 V
18 1 V
17 1 V
18 1 V
18 0 V
17 1 V
18 1 V
18 0 V
17 1 V
18 0 V
17 1 V
18 0 V
18 0 V
17 0 V
18 1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 1 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 -1 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
18 -1 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 -1 V
18 0 V
18 0 V
17 0 V
18 0 V
768 241 M
7 2265 V
4 246 V
3 192 V
4 159 V
3 137 V
4 120 V
3 108 V
4 98 V
3 89 V
4 82 V
3 76 V
4 69 V
3 65 V
4 60 V
3 56 V
4 52 V
4 49 V
3 45 V
4 42 V
3 39 V
4 37 V
3 34 V
4 31 V
3 30 V
4 27 V
3 25 V
4 23 V
3 22 V
4 20 V
3 18 V
4 17 V
3 15 V
4 14 V
4 13 V
3 11 V
4 11 V
3 9 V
4 8 V
3 8 V
4 6 V
3 6 V
4 5 V
3 4 V
4 4 V
3 3 V
4 2 V
3 2 V
4 1 V
3 1 V
4 0 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
4 -5 V
3 -6 V
4 -5 V
3 -5 V
4 -5 V
3 -6 V
4 -5 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -6 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -4 V
4 -5 V
3 -5 V
4 -5 V
4 -4 V
3 -5 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -5 V
4 -4 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
currentpoint stroke M
3 -4 V
4 -4 V
3 -3 V
4 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
currentpoint stroke M
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
currentpoint stroke M
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
stroke
grestore
end
showpage
%%Trailer

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack
__NXEPSDictCount sub {end} repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 0 setup
gsave
54 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1248] concat
15 execuserobject setfont
0 nxsetgray
107 630 moveto (Y\(0\) = 1.5) show
grestore
grestore
0 0 0 setup
gsave
15 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1020] concat
15 execuserobject setfont
0 nxsetgray
115 516 moveto (0.6) show
grestore
grestore
0 0 0 setup
gsave
15 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 986] concat
15 execuserobject setfont
0 nxsetgray
219 499 moveto (0.2) show
grestore
grestore
0 0 0 setup
gsave
15 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 932] concat
15 execuserobject setfont
0 nxsetgray
357 472 moveto (0.1) show
grestore
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
grestore
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: Symbol
%%+ Times-Roman
%%Trailer
%%DocumentFonts: Symbol
%%+ Times-Roman
%%Pages: 1 -1
%%BoundingBox:36 36 576 756
